LuxRemix: Lighting Decomposition and Remixing for Indoor Scenes

We present a novel approach for interactive light editing in indoor scenes from a single multi-view scene capture. Our method leverages a generative image-based light decomposition model that factorizes complex indoor scene illumination into its constituent light sources. This factorization enables independent manipulation of individual light sources, specifically allowing control over their state (on/off), chromaticity, and intensity. We further introduce multi-view lighting harmonization to ensure consistent propagation of the lighting decomposition across all scene views. This is integrated into a relightable 3D Gaussian splatting representation, providing real-time interactive control over the individual light sources. Our results demonstrate highly photorealistic lighting decomposition and relighting outcomes across diverse indoor scenes. We evaluate our method on both synthetic and real-world datasets and provide a quantitative and qualitative comparison to state-of-the-art techniques. For video results and interactive demos, see https://luxremix.github.io.

==> assets/failure_cases.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[
    label/.style={anchor=north west, fill=black, fill opacity=0.6, text=white, text opacity=1, inner sep=2pt, font=\sffamily\footnotesize}
  ]
    \def\imgwidth{0.325\linewidth}
    \def\colsep{2pt}
    \def\rowsep{2pt}

    \def\scene{014658}
    
    \node[inner sep=0pt, anchor=north west] (img11) at (0,0) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/gitarthag_2/input.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img12) at ([xshift=\colsep]img11.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/gitarthag_2/gt.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img13) at ([xshift=\colsep]img12.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/gitarthag_2/ours-6600K-2.0.jpg}%
    };
    \draw[-stealth, red, line width=1.5mm] ([xshift=20pt, yshift=-20pt]img13.north west) -- ([xshift=40pt, yshift=-20pt]img13.north west);
    
    
    \node[inner sep=0pt, anchor=north west] (img21) at ([yshift=-\rowsep]img11.south west) {%
    \includegraphics[width=\imgwidth]{assets/failure_cases/falling4utah-1080721/input.jpg}%
  };
  \node[inner sep=0pt, anchor=north west] (img22) at ([xshift=\colsep]img21.north east) {%
    \includegraphics[width=\imgwidth]{assets/failure_cases/falling4utah-1080721/mask02.jpg}%
  };
  \node[inner sep=0pt, anchor=north west] (img23) at ([xshift=\colsep]img22.north east) {%
    \includegraphics[width=\imgwidth]{assets/failure_cases/falling4utah-1080721/ours02-s66.jpg}%
  };
  \draw[-stealth, red, line width=1.5mm] ([xshift=34.5pt, yshift=-45pt]img23.north west) -- ([xshift=34.5pt, yshift=-25pt]img23.north west);
  \draw[-stealth, red, line width=1.5mm] ([xshift=49pt, yshift=-42pt]img23.north west) -- ([xshift=49pt, yshift=-22pt]img23.north west);
    
  \node[inner sep=0pt, anchor=north west] (img31) at ([yshift=-\rowsep]img21.south west) {%
    \includegraphics[width=\imgwidth]{assets/failure_cases/falling4utah-1080721/input.jpg}%
  };
  \node[inner sep=0pt, anchor=north west] (img32) at ([xshift=\colsep]img31.north east) {%
    \includegraphics[width=\imgwidth]{assets/failure_cases/falling4utah-1080721/mask02.jpg}%
  };
  \node[inner sep=0pt, anchor=north west] (img33) at ([xshift=\colsep]img32.north east) {%
    \includegraphics[width=\imgwidth]{assets/failure_cases/falling4utah-1080721/ours02.jpg}%
  };

    \node[label] at (img11.north west) {Input image};
    \node[label] at (img12.north west) {Ground truth};
    \node[label] at (img13.north west) {Our relighting result};
    \node[label] at (img21.north west) {Input image};
    \node[label] at (img22.north west) {Light mask};
    \node[label] at (img23.north west) {OLAT (seed 1)};
    \node[label] at (img31.north west) {Input image};
    \node[label] at (img32.north west) {Light mask};
    \node[label] at (img33.north west) {OLAT (seed 2)};
  \end{tikzpicture}
  \caption{\label{fig:failure_cases}%
    \textbf{Failure cases.}
    \textbf{Top:} the light spread shape is biased towards cones, diverging from the ground truth.
    \textbf{Middle:} decomposition occasionally ignores the provided light mask.
    \textbf{Bottom:} different random seeds can yield different OLAT decompositions.
  }
\vspace{-0.5em}
\end{figure}


==> assets/lighting_harmonization.tex <==
\begin{figure*}[t]
  \centering
  \begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (image) at (0,0) {
        \includegraphics[width=0.97\linewidth]{assets/lighting_harmonization/berlin-grid}
    };
    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)},
        font=\sffamily\footnotesize,
        nodes={text depth=0.25ex,text height=1.25ex}
        ]
        \drawrectangleblue{(0, 0)}{(0.67, 8)}
        \node[above,rotate=90] at (0.02, 9) {Inputs};
        \node[above,rotate=90] at (0.02, 7) {Ambient};
        \node[above,rotate=90] at (0.02, 5) {OLAT 1};
        \node[above,rotate=90] at (0.02, 3) {OLAT 2};
        \node[above,rotate=90] at (0.02, 1) {OLAT 3};
    \end{scope}
  \end{tikzpicture}\\[2pt]
  \begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (image) at (0,0) {
        \includegraphics[width=0.97\linewidth]{assets/lighting_harmonization/apartment_living_room-grid}
    };
    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)},
        font=\sffamily\footnotesize,
        nodes={text depth=0.25ex,text height=1.25ex}
        ]
        \drawrectangleblue{(0, 0)}{(0.67, 7.5)}
        \node[above,rotate=90] at (0.02, 8.75) {Inputs};
        \node[above,rotate=90] at (0.02, 6.25) {Ambient};
        \node[above,rotate=90] at (0.02, 3.75) {OLAT 1};
        \node[above,rotate=90] at (0.02, 1.25) {OLAT 2};
    \end{scope}
  \end{tikzpicture}

  \caption{\label{fig:lighting_harmonization}%
    \textbf{Multi-view Lighting Harmonization.}
    From the first input image, we decompose scene lighting into ambient lighting and per-light OLAT components (highlighted in blue), then propagate these consistently across all views (top row).
    For the top scene, \paper turns on all three lamps individually; for the bottom scene, it turns off either lamp.
    Real-world captures from Zip-NeRF \cite{BarroMVSH2023} and VR-NeRF \cite{XuALGBKRPKBLZR2023}.
  }
\end{figure*}


==> assets/lighting_harmonization_extra.tex <==
\begin{figure*}[t]
  \centering
  \begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (image) at (0,0) {
        \includegraphics[width=0.97\linewidth]{assets/lighting_harmonization/kitchen-grid}
    };
    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)},
        font=\sffamily\footnotesize,
        nodes={text depth=0.25ex,text height=1.25ex}
        ]
        \drawrectangleblue{(0, 0)}{(0.67, 8.75)}
        \node[above,rotate=90] at (0.02, 9.375) {Inputs};
        \node[above,rotate=90] at (0.02, 8.125) {Ambient};
        \node[above,rotate=90] at (0.02, 6.875) {OLAT 1};
        \node[above,rotate=90] at (0.02, 5.625) {OLAT 2};
        \node[above,rotate=90] at (0.02, 4.375) {OLAT 3};
        \node[above,rotate=90] at (0.02, 3.125) {OLAT 4};
        \node[above,rotate=90] at (0.02, 1.875) {OLAT 5};
        \node[above,rotate=90] at (0.02, 0.625) {OLAT 6};
    \end{scope}
  \end{tikzpicture}\\[2pt]
  \begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (image) at (0,0) {
        \includegraphics[width=0.97\linewidth]{assets/lighting_harmonization/apartment_kitchen-grid}
    };
    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)},
        font=\sffamily\footnotesize,
        nodes={text depth=0.25ex,text height=1.25ex}
        ]
        \drawrectangleblue{(0, 0)}{(0.67, 8)}
        \node[above,rotate=90] at (0.02, 9) {Inputs};
        \node[above,rotate=90] at (0.02, 7) {Ambient};
        \node[above,rotate=90] at (0.02, 5) {OLAT 1};
        \node[above,rotate=90] at (0.02, 3) {OLAT 2};
        \node[above,rotate=90] at (0.02, 1) {OLAT 3};
    \end{scope}
  \end{tikzpicture}\\[2pt]
  \begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (image) at (0,0) {
        \includegraphics[width=0.97\linewidth]{assets/lighting_harmonization/raf_furnishedroom-grid}
    };
    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)},
        font=\sffamily\footnotesize,
        nodes={text depth=0.25ex,text height=1.25ex}
        ]
        \drawrectangleblue{(0, 0)}{(0.67, 8)}
        \node[above,rotate=90] at (0.02, 9) {Inputs};
        \node[above,rotate=90] at (0.02, 7) {Ambient};
        \node[above,rotate=90] at (0.02, 5) {OLAT 1};
        \node[above,rotate=90] at (0.02, 3) {OLAT 2};
        \node[above,rotate=90] at (0.02, 1) {OLAT 3};
    \end{scope}
  \end{tikzpicture}\\[2pt]
  \caption{\label{fig:lighting_harmonization_extra}%
    \textbf{Additional Multi-view Lighting Harmonization Results.}
    From the first input image, we decompose the lighting into ambient and OLAT components (blue), then propagate them consistently across all views (top row).
    Real-world captures from VR-NeRF \cite{XuALGBKRPKBLZR2023}.
  }
\end{figure*}


==> assets/single_image_comparison.tex <==
\begin{figure*}[t]
  \centering
  \begin{tikzpicture}[font=\sffamily\footnotesize]
    \def\imgwidth{80pt}
    \def\imgsep{2pt}
    
    \node[inner sep=0pt, anchor=north west] (img1-input) at (0,0) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/n_44/input}%
    };
    \node[inner sep=0pt, anchor=north west] (img1-scribblelight) at ([xshift=\imgsep]img1-input.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/n_44/scriblit.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img1-qwenimage) at ([xshift=\imgsep]img1-scribblelight.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/n_44/qwen.jpg}%
    };
    \draw[red, line width=.8mm] ([xshift=69pt, yshift=-17pt]img1-qwenimage.north west) circle (8pt);
    \node[inner sep=0pt, anchor=north west] (img1-lightlab) at ([xshift=\imgsep]img1-qwenimage.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/n_44/lightlab}%
    };
    \node[inner sep=0pt, anchor=north west] (img1-ours) at ([xshift=\imgsep]img1-lightlab.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/n_44/ours-2500K-0.64.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img1-gt) at ([xshift=\imgsep]img1-ours.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/n_44/gt}%
    };

    \node[inner sep=0pt, anchor=north, below=\imgsep] (img2-input) at (img1-input.south) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/bar/input}%
    };
    \node[inner sep=0pt, anchor=north west] (img2-scribblelight) at ([xshift=\imgsep]img2-input.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/bar/scriblit.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img2-qwenimage) at ([xshift=\imgsep]img2-scribblelight.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/bar/qwen.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img2-lightlab) at ([xshift=\imgsep]img2-qwenimage.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/bar/lightlab}%
    };
    \draw[-stealth, red, line width=1.5mm] ([xshift=50pt, yshift=-70pt]img2-lightlab.north west) -- ([xshift=30pt, yshift=-70pt]img2-lightlab.north west);
    \node[inner sep=0pt, anchor=north west] (img2-ours) at ([xshift=\imgsep]img2-lightlab.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/bar/ours-default-6600K-1.0.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img2-gt) at ([xshift=\imgsep]img2-ours.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/bar/gt}%
    };


    \node[inner sep=0pt, anchor=north, below=\imgsep] (img4-input) at (img2-input.south) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/s_2_45/input}%
    };
    \node[inner sep=0pt, anchor=north west] (img4-scribblelight) at ([xshift=\imgsep]img4-input.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/s_2_45/scriblit.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img4-qwenimage) at ([xshift=\imgsep]img4-scribblelight.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/s_2_45/qwen.jpg}%
    };
    \draw[red, line width=.8mm] ([xshift=24pt, yshift=-5pt]img4-qwenimage.north west) circle (6pt);
    \draw[red, line width=.8mm] ([xshift=32pt, yshift=-19pt]img4-qwenimage.north west) circle (6pt);
    \draw[red, line width=.8mm] ([xshift=45pt, yshift=-17pt]img4-qwenimage.north west) circle (6pt);
    \draw[red, line width=.8mm] ([xshift=58pt, yshift=-21pt]img4-qwenimage.north west) circle (6pt);

    \node[inner sep=0pt, anchor=north west] (img4-lightlab) at ([xshift=\imgsep]img4-qwenimage.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/s_2_45/lightlab}%
    };
    \node[inner sep=0pt, anchor=north west] (img4-ours) at ([xshift=\imgsep]img4-lightlab.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/s_2_45/ours-2500K-0.5-6600K-0.75.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img4-gt) at ([xshift=\imgsep]img4-ours.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/s_2_45/gt}%
    };
    
    \node[inner sep=0pt, anchor=north, below=\imgsep] (img5-input) at (img4-input.south) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/dog-000007/input.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img5-scribblelight) at ([xshift=\imgsep]img5-input.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/dog-000007/scriblit.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img5-qwenimage) at ([xshift=\imgsep]img5-scribblelight.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/dog-000007/qwen.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img5-lightlab) at ([xshift=\imgsep]img5-qwenimage.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/dog-000007/lightlab.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img5-ours) at ([xshift=\imgsep]img5-lightlab.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/dog-000007/ours-6600K-3.0.jpg}%
    };
    \node[inner sep=0pt, anchor=north west, fill=gray!40, minimum width=\imgwidth, minimum height=\imgwidth] (img5-gt) at ([xshift=\imgsep]img5-ours.north east) {\Large N/A};
    
    \node[inner sep=0pt, anchor=north, below=4pt] (img6-input) at (img5-input.south) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/s_2_79/input.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img6-scribblelight) at ([xshift=\imgsep]img6-input.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/s_2_79/scriblit.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img6-qwenimage) at ([xshift=\imgsep]img6-scribblelight.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/s_2_79/qwen.jpg}%
    };
    \draw[-stealth, red, line width=1.5mm] ([xshift=70pt, yshift=-10pt]img6-qwenimage.north west) -- ([xshift=50pt, yshift=-7pt]img6-qwenimage.north west);
    \node[inner sep=0pt, anchor=north west] (img6-lightlab) at ([xshift=\imgsep]img6-qwenimage.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/s_2_79/lightlab.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img6-ours) at ([xshift=\imgsep]img6-lightlab.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/s_2_79/ours.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img6-gt) at ([xshift=\imgsep]img6-ours.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_comparison/s_2_79/gt.jpg}%
    };
    

    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-input.north) {Input Image};
    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-scribblelight.north) {ScribbleLight \cite{ChoiWPBS2025}};
    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-qwenimage.north) {Qwen-Image \cite{WuLZLGYYBXCCTZWYYCLLZMWNCCPQWWYWFXWZZWCL2025}};
    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-lightlab.north) {LightLab \cite{MagarHTPRSH2025}};
    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-ours.north) {\paper-SV (ours)};
    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-gt.north) {Ground Truth};
    
  \end{tikzpicture}
  \caption{\label{fig:single_image_comparison}%
    \textbf{Comparison of Single-Image Light Editing.}
    Given an input image and light mask, we compare single-image light editing results across methods.
    ScribbleLight \cite{ChoiWPBS2025} fails to produce plausible lighting.
    Qwen-Image \cite{WuLZLGYYBXCCTZWYYCLLZMWNCCPQWWYWFXWZZWCL2025} shows 
    great zero-shot image editing capabilities, but sometimes spuriously adds or 
    removes lights and reflections without mask conditioning.
    LightLab \cite{MagarHTPRSH2025} occasionally struggles with reflections.
    Our \paper-SV model produces convincing results throughout.
    Real-world images from LightLab \cite{MagarHTPRSH2025}.
  }
\end{figure*}


==> assets/single_image_comparison_extra.tex <==
\begin{figure*}[p]
  \centering
  \begin{tikzpicture}[font=\sffamily\footnotesize]
    \def\imgwidth{0.14\linewidth}
    \def\imgsep{2pt}
    
    \def\scene{jean-philippe-delberghe}  %
    \node[inner sep=0pt, anchor=north west] (img1-input) at (0,0)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/input.jpg}};
    \node[inner sep=0pt, anchor=north west] (img1-mask) at ([xshift=\imgsep]img1-input.north east) 
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_0.jpg}};
    \node[inner sep=0pt, anchor=north west] (img1-flux) at ([xshift=\imgsep]img1-mask.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/flux.jpg}};
    \node[inner sep=0pt, anchor=north west] (img1-qwen) at ([xshift=\imgsep]img1-flux.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/qwen.jpg}};
    \node[inner sep=0pt, anchor=north west] (img1-nb)   at ([xshift=\imgsep]img1-qwen.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/nb.jpg}};
    \node[inner sep=0pt, anchor=north west] (img1-ours) at ([xshift=\imgsep]img1-nb.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/ours.jpg}};
    
    \def\scene{ilya-shakir-1278798-2440471}  %
    \node[inner sep=0pt, anchor=north, below=\imgsep] (img2-input) at (img1-input.south)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/input.jpg}};
    \node[inner sep=0pt, anchor=north west] (img2-mask) at ([xshift=\imgsep]img2-input.north east) 
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_0.jpg}};
    \node[inner sep=0pt, anchor=north west] (img2-flux) at ([xshift=\imgsep]img2-mask.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/flux.jpg}};
    \node[inner sep=0pt, anchor=north west] (img2-qwen) at ([xshift=\imgsep]img2-flux.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/qwen.jpg}};
    \node[inner sep=0pt, anchor=north west] (img2-nb)   at ([xshift=\imgsep]img2-qwen.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/nb.jpg}};
    \node[inner sep=0pt, anchor=north west] (img2-ours) at ([xshift=\imgsep]img2-nb.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/ours.jpg}};
    
    \def\scene{pixabay-265129}
    \node[inner sep=0pt, anchor=north, below=\imgsep] (img3-input) at (img2-input.south)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/input.jpg}};
    \node[inner sep=0pt, anchor=north west] (img3-mask) at ([xshift=\imgsep]img3-input.north east) 
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_0.jpg}};
    \node[inner sep=0pt, anchor=north west] (img3-flux) at ([xshift=\imgsep]img3-mask.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/flux.jpg}};
    \node[inner sep=0pt, anchor=north west] (img3-qwen) at ([xshift=\imgsep]img3-flux.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/qwen.jpg}};
    \node[inner sep=0pt, anchor=north west] (img3-nb)   at ([xshift=\imgsep]img3-qwen.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/nb.jpg}};
    \node[inner sep=0pt, anchor=north west] (img3-ours) at ([xshift=\imgsep]img3-nb.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/ours.jpg}};
    
    \def\scene{polina-kovaleva-5546811}
    \node[inner sep=0pt, anchor=north, below=\imgsep] (img4-input) at (img3-input.south)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/input.jpg}};
    \node[inner sep=0pt, anchor=north west] (img4-mask) at ([xshift=\imgsep]img4-input.north east) 
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_0.jpg}};
    \node[inner sep=0pt, anchor=north west] (img4-flux) at ([xshift=\imgsep]img4-mask.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/flux.jpg}};
    \node[inner sep=0pt, anchor=north west] (img4-qwen) at ([xshift=\imgsep]img4-flux.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/qwen.jpg}};
    \node[inner sep=0pt, anchor=north west] (img4-nb)   at ([xshift=\imgsep]img4-qwen.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/nb.jpg}};
    \node[inner sep=0pt, anchor=north west] (img4-ours) at ([xshift=\imgsep]img4-nb.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/ours.jpg}};
    
    \def\scene{burst-545034}
    \node[inner sep=0pt, anchor=north, below=\imgsep] (img5-input) at (img4-input.south)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/input.jpg}};
    \node[inner sep=0pt, anchor=north west] (img5-mask) at ([xshift=\imgsep]img5-input.north east) 
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_0.jpg}};
    \node[inner sep=0pt, anchor=north west] (img5-flux) at ([xshift=\imgsep]img5-mask.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/flux.jpg}};
    \node[inner sep=0pt, anchor=north west] (img5-qwen) at ([xshift=\imgsep]img5-flux.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/qwen.jpg}};
    \node[inner sep=0pt, anchor=north west] (img5-nb)   at ([xshift=\imgsep]img5-qwen.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/nb.jpg}};
    \node[inner sep=0pt, anchor=north west] (img5-ours) at ([xshift=\imgsep]img5-nb.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/ours.jpg}};

    \def\scene{mikhail-nilov-6981121}
    \node[inner sep=0pt, anchor=north, below=\imgsep] (img6-input) at (img5-input.south)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/input.jpg}};
    \node[inner sep=0pt, anchor=north west] (img6-mask) at ([xshift=\imgsep]img6-input.north east) 
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_0.jpg}};
    \node[inner sep=0pt, anchor=north west] (img6-flux) at ([xshift=\imgsep]img6-mask.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/flux.jpg}};
    \node[inner sep=0pt, anchor=north west] (img6-qwen) at ([xshift=\imgsep]img6-flux.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/qwen.jpg}};
    \node[inner sep=0pt, anchor=north west] (img6-nb)   at ([xshift=\imgsep]img6-qwen.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/nb.jpg}};
    \node[inner sep=0pt, anchor=north west] (img6-ours) at ([xshift=\imgsep]img6-nb.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/ours.jpg}};

    \def\scene{marina-podrez-3269296-11673566}
    \node[inner sep=0pt, anchor=north, below=\imgsep] (img7-input) at (img6-input.south)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/input.jpg}};
    \node[inner sep=0pt, anchor=north west] (img7-mask) at ([xshift=\imgsep]img7-input.north east) 
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_0.jpg}};
    \node[inner sep=0pt, anchor=north west] (img7-flux) at ([xshift=\imgsep]img7-mask.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/flux.jpg}};
    \node[inner sep=0pt, anchor=north west] (img7-qwen) at ([xshift=\imgsep]img7-flux.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/qwen.jpg}};
    \node[inner sep=0pt, anchor=north west] (img7-nb)   at ([xshift=\imgsep]img7-qwen.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/nb.jpg}};
    \node[inner sep=0pt, anchor=north west] (img7-ours) at ([xshift=\imgsep]img7-nb.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/ours.jpg}};

    \def\scene{becca-tapert-p6h5U}
    \node[inner sep=0pt, anchor=north, below=\imgsep] (img8-input) at (img7-input.south)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/input.jpg}};
    \node[inner sep=0pt, anchor=north west] (img8-mask) at ([xshift=\imgsep]img8-input.north east) 
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_0.jpg}};
    \node[inner sep=0pt, anchor=north west] (img8-flux) at ([xshift=\imgsep]img8-mask.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/flux.jpg}};
    \node[inner sep=0pt, anchor=north west] (img8-qwen) at ([xshift=\imgsep]img8-flux.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/qwen.jpg}};
    \node[inner sep=0pt, anchor=north west] (img8-nb)   at ([xshift=\imgsep]img8-qwen.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/nb.jpg}};
    \node[inner sep=0pt, anchor=north west] (img8-ours) at ([xshift=\imgsep]img8-nb.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/ours.jpg}};

    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-input.north) {Input Image};
    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-mask.north) {Light Mask};
    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-flux.north) {FLUX.1 Kontext \cite{FLUX2025}};
    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-qwen.north) {Qwen-Image \cite{WuLZLGYYBXCCTZWYYCLLZMWNCCPQWWYWFXWZZWCL2025}};
    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-nb.north) {Nano Banana};
    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-ours.north) {\paper-SV (ours)};
    
  \end{tikzpicture}
  \caption{\label{fig:single_image_comparison_extra}%
    \textbf{Additional Comparisons of Single-Image Light Editing.}
    Given an input image and a light mask (left), we compare our light editing results with baseline methods for switching lights on and off.
    FLUX.1 Kontext \cite{FLUX2025} sometimes removes or modifies image details.
    Qwen-Image \cite{WuLZLGYYBXCCTZWYYCLLZMWNCCPQWWYWFXWZZWCL2025} sometimes removes lights entirely.
    Nano Banana produces plausible light edits.
    Our \paper-SV model produces convincing results throughout with fine-grained controllability over individual light intensities and colors.
    Real-world images from Pexels.
  }
\end{figure*}


==> assets/single_image_comparison_extra2.tex <==
\begin{figure*}[t]
  \centering
  \begin{tikzpicture}[font=\sffamily\footnotesize]
    \def\imgwidth{0.162\linewidth}
    \def\imgsep{2pt}
    
    \def\scene{introspectivedsgn-27703394}
    \node[inner sep=0pt, anchor=north west] (img1-input) at (0,0)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/input.jpg}};
    \node[inner sep=0pt, anchor=north west] (img1-mask0) at ([xshift=\imgsep]img1-input.north east) {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_0.jpg}};
    \node[inner sep=0pt, anchor=north west] (img1-mask1) at ([xshift=\imgsep]img1-mask0.north east) {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_1.jpg}};
    \node[inner sep=0pt, anchor=north west] (img1-qwen)  at ([xshift=\imgsep]img1-mask1.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/qwen.jpg}};
    \node[inner sep=0pt, anchor=north west] (img1-nb)    at ([xshift=\imgsep]img1-qwen.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/nb.jpg}};
    \node[inner sep=0pt, anchor=north west] (img1-ours)  at ([xshift=\imgsep]img1-nb.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/ours.jpg}};
    
    \def\scene{juanpphotoandvideo-967016}
    \node[inner sep=0pt, anchor=north, below=\imgsep] (img2-input) at (img1-input.south)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/input.jpg}};
    \node[inner sep=0pt, anchor=north west] (img2-mask0) at ([xshift=\imgsep]img2-input.north east) {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_0.jpg}};
    \node[inner sep=0pt, anchor=north west] (img2-mask1) at ([xshift=\imgsep]img2-mask0.north east) {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_1.jpg}};
    \node[inner sep=0pt, anchor=north west] (img2-qwen)  at ([xshift=\imgsep]img2-mask1.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/qwen.jpg}};
    \node[inner sep=0pt, anchor=north west] (img2-nb)    at ([xshift=\imgsep]img2-qwen.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/nb.jpg}};
    \node[inner sep=0pt, anchor=north west] (img2-ours)  at ([xshift=\imgsep]img2-nb.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/ours.jpg}};

    \def\scene{z1_christian-mackie-cc0Gg3BegjE-unsplash}
    \node[inner sep=0pt, anchor=north, below=\imgsep] (img3-input) at (img2-input.south)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/input.jpg}};
    \node[inner sep=0pt, anchor=north west] (img3-mask0) at ([xshift=\imgsep]img3-input.north east) {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_0.jpg}};
    \node[inner sep=0pt, anchor=north west] (img3-mask1) at ([xshift=\imgsep]img3-mask0.north east) {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_1.jpg}};
    \node[inner sep=0pt, anchor=north west] (img3-qwen)  at ([xshift=\imgsep]img3-mask1.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/qwen.jpg}};
    \node[inner sep=0pt, anchor=north west] (img3-nb)    at ([xshift=\imgsep]img3-qwen.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/nb.jpg}};
    \node[inner sep=0pt, anchor=north west] (img3-ours)  at ([xshift=\imgsep]img3-nb.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/ours.jpg}};

    \def\scene{z_mminschlxxx-31827772}    
    \node[inner sep=0pt, anchor=north, below=\imgsep] (img4-input) at (img3-input.south)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/input.jpg}};
    \node[inner sep=0pt, anchor=north west] (img4-mask0) at ([xshift=\imgsep]img4-input.north east) {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_0.jpg}};
    \node[inner sep=0pt, anchor=north west] (img4-mask1) at ([xshift=\imgsep]img4-mask0.north east) {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/mask_1.jpg}};
    \node[inner sep=0pt, anchor=north west] (img4-qwen)  at ([xshift=\imgsep]img4-mask1.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/qwen.jpg}};
    \node[inner sep=0pt, anchor=north west] (img4-nb)    at ([xshift=\imgsep]img4-qwen.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/nb.jpg}};
    \node[inner sep=0pt, anchor=north west] (img4-ours)  at ([xshift=\imgsep]img4-nb.north east)
    {\includegraphics[width=\imgwidth]{assets/single_image_comparison/pexels/\scene/ours.jpg}};

    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-input.north) {Input Image};
    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-mask0.north) {Light Mask 1};
    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-mask1.north) {Light Mask 2};
    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-qwen.north) {Qwen-Image \cite{WuLZLGYYBXCCTZWYYCLLZMWNCCPQWWYWFXWZZWCL2025}};
    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-nb.north) {Nano Banana};
    \node[anchor=south, text depth=0.25ex, inner sep=2pt] at ([yshift=2pt]img1-ours.north) {\paper-SV (ours)};
    
  \end{tikzpicture}
  \caption{\label{fig:single_image_comparison_extra2}%
    \textbf{Comparisons of Single-Image Light Editing with Multiple Masks.}
    Given an input image and two light masks (left), we compare our light editing results (right) with baseline image editing models.
    While Qwen-Image \cite{WuLZLGYYBXCCTZWYYCLLZMWNCCPQWWYWFXWZZWCL2025} and Nano Banana enable basic prompt-based light editing, only our \paper-SV approach enables realistic and fine-grained light editing control via light mask conditioning.
    Real-world images from Pexels and Unsplash.
  }
\end{figure*}


==> assets/single_image_light_editing.tex <==
\begin{figure*}[t]
  \centering
  \begin{tikzpicture}[
    label/.style={anchor=north west, fill=black, fill opacity=0.6, text=white, text opacity=1, inner sep=2pt, font=\sffamily\footnotesize}
  ]
    \def\imgwidth{80pt}
    \def\imgsep{2pt}
    
    \node[inner sep=0pt, anchor=north west] (input) at (0,0) {%
      \includegraphics[width=161.5pt]{assets/single_image_light_editing/table_1/image}%
    };
    
    \node[inner sep=0pt, anchor=north west] (mask1) at ([xshift=\imgsep]input.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_light_editing/table_1/mask_2}%
    };
    \node[inner sep=0pt, anchor=north west] (mask2) at ([xshift=\imgsep]mask1.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_light_editing/table_1/mask_1}%
    };
    \node[inner sep=0pt, anchor=north west] (mask3) at ([xshift=\imgsep]mask2.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_light_editing/table_1/mask_0}%
    };
    \node[inner sep=0pt, anchor=north west] (mask4) at ([xshift=\imgsep]mask3.north east) {%
      \includegraphics[width=\imgwidth]{assets/single_image_light_editing/table_1/mask_3}%
    };
    
    \node[inner sep=0pt, anchor=north west] (olat1) at ([yshift=-1pt]mask1.south west) {%
      \includegraphics[width=\imgwidth]{assets/single_image_light_editing/table_1/m02_olat_x}%
    };
    \node[inner sep=0pt, anchor=north west] (olat2) at ([yshift=-1pt]mask2.south west) {%
      \includegraphics[width=\imgwidth]{assets/single_image_light_editing/table_1/m01_olat_x}%
    };
    \node[inner sep=0pt, anchor=north west] (olat3) at ([yshift=-1pt]mask3.south west) {%
      \includegraphics[width=\imgwidth]{assets/single_image_light_editing/table_1/m00_olat_x}%
    };
    \node[inner sep=0pt, anchor=north west] (olat4) at ([yshift=-1pt]mask4.south west) {%
      \includegraphics[width=\imgwidth]{assets/single_image_light_editing/table_1/m03_olat_x}%
    };

    \node[label] at (input.north west) {Input};
    \node[label] at (mask1.north west) {Mask 1};
    \node[label] at (mask2.north west) {Mask 2};
    \node[label] at (mask3.north west) {Mask 3};
    \node[label] at (mask4.north west) {Mask 4};
    \node[label] at (olat1.north west) {OLAT 1};
    \node[label] at (olat2.north west) {OLAT 2};
    \node[label] at (olat3.north west) {OLAT 3};
    \node[label] at (olat4.north west) {OLAT 4};
  \end{tikzpicture}
  \caption{\label{fig:single_image_light_editing}%
    \textbf{Single-image Lighting Decomposition.}
    Given the light masks in the top row, our single-image lighting decomposition model realistically decomposes the scene lighting in the input image (on the left) into four individual one-light-at-a-time (OLAT) light sources.
  }
\end{figure*}


==> assets/synthetic_data_example.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[
    label/.style={anchor=north west, fill=black, fill opacity=0.6, text=white, text opacity=1, inner sep=2pt, font=\sffamily\footnotesize}
  ]
    \def\imgwidth{0.49\linewidth}
    \def\colsep{2pt}
    \def\rowsep{2pt}

    \def\scene{014658}
    
    \node[inner sep=0pt, anchor=north west] (img11) at (0,0) {%
      \includegraphics[width=\imgwidth]{assets/synthetic_data_example/\scene/0000.0003.rgb_ldr_mix.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img12) at ([xshift=\colsep]img11.north east) {%
      \includegraphics[width=\imgwidth]{assets/synthetic_data_example/\scene/0000.0003.lgt_obj.jpg}%
    };
    
    \node[inner sep=0pt, anchor=north west] (img21) at ([yshift=-\rowsep]img11.south west) {%
      \includegraphics[width=\imgwidth]{assets/synthetic_data_example/\scene/0001.0003.rgb_ldr_mix.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img22) at ([xshift=\colsep]img21.north east) {%
      \includegraphics[width=\imgwidth]{assets/synthetic_data_example/\scene/0002.0003.rgb_ldr_mix.jpg}%
    };
    
    \node[inner sep=0pt, anchor=north west] (img31) at ([yshift=-\rowsep]img21.south west) {%
      \includegraphics[width=\imgwidth]{assets/synthetic_data_example/\scene/1000.0003.rgb_ldr_bg.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img32) at ([xshift=\colsep]img31.north east) {%
      \includegraphics[width=\imgwidth]{assets/synthetic_data_example/\scene/1001.0003.rgb_ldr_olat.jpg}%
    };
    
    \node[inner sep=0pt, anchor=north west] (img41) at ([yshift=-\rowsep]img31.south west) {%
      \includegraphics[width=\imgwidth]{assets/synthetic_data_example/\scene/1002.0003.rgb_ldr_olat.jpg}%
    };
    \node[inner sep=0pt, anchor=north west] (img42) at ([xshift=\colsep]img41.north east) {%
      \includegraphics[width=\imgwidth]{assets/synthetic_data_example/\scene/1003.0003.rgb_ldr_olat.jpg}%
    };
    
    \node[label] at (img11.north west) {Fully lit scene};
    \node[label] at (img12.north west) {Light mask};
    \node[label] at (img21.north west) {Light config 1};
    \node[label] at (img22.north west) {Light config 2};
    \node[label] at (img31.north west) {Ambient lighting};
    \node[label] at (img32.north west) {OLAT 1};
    \node[label] at (img41.north west) {OLAT 2};
    \node[label] at (img42.north west) {OLAT 3};
  \end{tikzpicture}
  \caption{\label{fig:synthetic_data_example}%
    \textbf{Synthetic multi-light data example.}
    Our synthetic dataset comprises over 12,000 indoor scenes with procedurally generated light sources, each rendered as equirectangular images under multiple lighting conditions: fully lit, randomly lit, ambient only, and one-light-at-a-time (OLAT).
    During training, we sample perspective views from these equirectangular images on the fly.
  }
\vspace{-0.5em}
\end{figure}

